Improved Logical Error Rate via List Decoding of Quantum Polar Codes

The successive cancellation list decoder (SCL) is an efficient decoder for classical polar codes with low decoding error, approximating the maximum likelihood decoder (MLD) for small list sizes. Here we adapt the SCL to the task of decoding quantum polar codes and show that it inherits the high performance and low complexity of the classical case, and can approximate the quantum MLD for certain channels. We apply SCL decoding to a novel version of quantum polar codes based on the polarization weight (PW) method, which entirely avoids the need for small amounts of entanglement assistance apparent in previous quantum polar code constructions. When used to find the precise error pattern, the quantum SCL decoder (SCL-E) shows competitive performance with surface codes of similar size and low-density parity check codes of similar size and rate. The SCL decoder may instead be used to approximate the probability of each equivalence class of errors, and then choose the most likely class. We benchmark this class-oriented decoder (SCL-C) against the SCL-E decoder and find a noticeable improvement in the logical error rate. This improvement stems from the fact that the contributions from just the low-weight errors give a reasonable approximation to the error class probabilities. Both SCL-E and SCL-C maintain the complexity O(LN logN) of SCL for code size N and list size L. We also show that the list decoder can be used to gain insight into the weight distribution of the codes and how this impacts the effect of degenerate errors.

==> PW.tex <==
\begin{tikzpicture}
{\small 
\definecolor{blueviolet}{RGB}{138,43,226}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{teal}{RGB}{0,128,128}

























\begin{axis}[
width=0.5\textwidth,
legend cell align={left},
legend columns=7,
transpose legend,
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=none
},
semithick,
tick pos=left,
x grid style={lightgray211},
xlabel={Physical error rate \(\displaystyle p\)},
xmajorgrids,
xmin=0.06, xmax=0.15,
xtick={0.06,0.08,0.1,0.12,0.14},
xtick style={color=black},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled x ticks=false,
y grid style={lightgray211},
ylabel={Logical error rate \(\displaystyle P_L\)},
ymajorgrids,
ymin=-0.0372665, ymax=0.77,
ytick style={color=black},
error bars/y dir=both,
error bars/y explicit,
]
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendentry{\textbf{Method}}
\addlegendimage{empty legend}
\addlegendentry{SCL-E}
\addlegendimage{black, line legend}
\addlegendentry{SCL-C}
\addlegendimage{black, line legend, dotted}
\addlegendentry{\textbf{N}}
\addlegendimage{empty legend}

\addplot [gold, mark=*, mark size=0.5, mark options={solid}] table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N064.dat};
\addplot [gold, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot] table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N064.dat};
\addlegendentry{64}

\addplot [limegreen, mark=*, mark size=0.5, mark options={solid}] table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N128.dat};
\addplot [limegreen, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot] table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N128.dat};
\addlegendentry{128}

\addplot [teal, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N256.dat};
\addplot [teal, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N256.dat};
\addlegendentry{256}

\addplot [dodgerblue, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N512.dat};
\addplot [dodgerblue, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N512.dat};
\addlegendentry{512}

\addplot [blue, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N1024.dat};
\addplot [blue, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N1024.dat};
\addlegendentry{1024}

\addplot [blueviolet, mark=*, mark size=0.5, mark options={solid}] table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N2048.dat};
\addplot [blueviolet, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N2048.dat};
\addlegendentry{2048}

\coordinate (insetPosition1) at (rel axis cs:0.1, 0.55);
\end{axis}

\node at (insetPosition1) {\smash{\rlap{\textcolor{white}{\rule{0.17\textwidth}{0.132\textwidth}}}}};
\begin{axis}[
at={(insetPosition1)},
width=0.26\textwidth,
height=0.22\textwidth,
log basis y={10},
semithick,
tick pos=left,
x grid style={lightgray211},
xmajorgrids,
xmin=0.1, xmax=0.11,
xtick={0.103,0.107},
xtick style={color=black},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5,
        font=\tiny
},
scaled x ticks=false,
y grid style={lightgray211},
ymajorgrids,
ymin=0.14, ymax=0.4,
yminorgrids,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5,
        font=\tiny
},
error bars/y dir=both,
error bars/y explicit,
]

\addplot [gold, mark=*, mark size=0.5, mark options={solid}, forget plot] table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N64thresh.dat};
\addplot [gold, dotted, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N64thresh.dat};

\addplot [teal, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N256thresh.dat};
\addplot [teal, dotted, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, dotted, y=sclc, y error plus = yerrc, y error minus=yerrc] {N256thresh.dat};

\addplot [blue, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N1024thresh.dat};
\addplot [blue, dotted, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N1024thresh.dat};

\end{axis}

}
\end{tikzpicture}


==> PW_SCL_E.tex <==
\begin{tikzpicture}
{\small 
\definecolor{blueviolet}{RGB}{138,43,226}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{steelblue}{RGB}{31,119,180}
\definecolor{teal}{RGB}{0,128,128}













\begin{axis}[
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={lightgray211},
xlabel={Physical error rate \(\displaystyle p\)},
xmajorgrids,
xmode=log,
xmin=0.009, xmax=0.11,
xtick={0.01,0.1},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {0.1}\),
},
minor x tick num = 9,
scaled x ticks=false,
xtick style={color=black},
y grid style={lightgray211},
ylabel={Logical error rate \(\displaystyle P_L\)},
ymajorgrids,
ymin=7e-5, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {1}\),
},
error bars/y dir=both,
error bars/y explicit,
legend pos=outer north east,
legend cell align=left,
]
\addlegendimage{empty legend}
\addlegendentry{$\mathbf{N}$, $\mathbf{L}$}
\addplot [gold, semithick, solid, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N64E.dat};
\addlegendentry{$64$, $4$}
\addplot [limegreen, semithick, solid, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N128E.dat};
\addlegendentry{$128$, $8$}
\addplot [teal, semithick, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N256E.dat};
\addlegendentry{$256$, $8$}
\addplot [dodgerblue, semithick, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N512E.dat};
\addlegendentry{$512$, $16$}
\addplot [blue, semithick, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N1024E.dat};
\addlegendentry{$1024$, $16$}
\addplot [blueviolet, semithick, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N2048E.dat};
\addlegendentry{$2048$, $32$}

\coordinate (insetPosition1) at (rel axis cs:0.1, 0.55);

\end{axis}

\node at (insetPosition1) {\smash{\rlap{\textcolor{white}{\rule{0.17\textwidth}{0.132\textwidth}}}}};
\begin{axis}[
at={(insetPosition1)},
width=0.26\textwidth,
height=0.22\textwidth,
% xshift=.05\textwidth,yshift=4cm,width=0.225\textwidth,
log basis y={10},
% small,
semithick,
tick pos=left,
x grid style={lightgray211},
xmajorgrids,
xmin=0.1, xmax=0.11,
xtick={0.103,0.107},
xtick style={color=black},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5,
        font=\tiny
},
scaled x ticks=false,
y grid style={lightgray211},
ymajorgrids,
ymin=0.14, ymax=0.4,
yminorgrids,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5,
        font=\tiny
},
error bars/y dir=both,
error bars/y explicit,
]

\addplot [gold, solid, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N64E.dat};

\addplot [limegreen, solid, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N128E.dat};

\addplot [teal, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N256E.dat};

\addplot [dodgerblue, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N512E.dat};

\addplot [blue, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N1024E.dat};

\addplot [blueviolet, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N2048E.dat};

\end{axis}
}
\end{tikzpicture}


==> PW_high_rate.tex <==
\begin{tikzpicture}
{\small
\definecolor{blueviolet}{RGB}{138,43,226}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{red}{RGB}{255,0,0}
\definecolor{orange}{RGB}{255,93,0}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{teal}{RGB}{0,128,128}















\begin{axis}[
width=0.5\textwidth,
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={lightgray211},
xlabel={Physical error rate \(\displaystyle p\)},
xmajorgrids,
xmode=log,
xmin=0.03, xmax=0.11,
xtick={0.03,0.1},
xticklabels={
  \(\displaystyle {0.03}\),
  \(\displaystyle {0.1}\),
},
minor xtick={0.04,0.05,0.06,0.07,0.08,0.09},
xminorgrids=true,
scaled x ticks=false,
xtick style={color=black},
y grid style={lightgray211},
ylabel={Logical error rate \(\displaystyle P_L\)},
ymajorgrids,
ymin=7e-05, ymax=1,
ymode=log,
semithick,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {1}\),
},
error bars/y dir=both,
error bars/y explicit,
legend pos=outer north east,
legend cell align=left,
]
\addlegendentry{\textbf{Method}}
\addlegendimage{empty legend}
\addlegendentry{SCL-E}
\addlegendimage{black, line legend}
\addlegendentry{SCL-C}
\addlegendimage{black, line legend, dotted}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendentry{\textbf{$\boldsymbol{\llbracket}$N,K,d$\boldsymbol{\rrbracket}$, L}}
\addlegendimage{empty legend}

\addplot [gold, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N64highrate.dat};
\addplot [gold, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N64highrate.dat};
\addlegendentry{$\llbracket 64,2,8\rrbracket$, $128$}

\addplot [blue, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N1024K32L128.dat};
\addplot [blue, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N1024K32L128.dat};
\addlegendentry{$\llbracket 1024,32,16\rrbracket$, $128$}

\addplot [teal, solid, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N1024K32L16.dat};
\addlegendentry{$\llbracket 1024,32,16\rrbracket$, $16$}

\addplot [limegreen, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N1024K36L16.dat};
\addlegendentry{$\llbracket 1024,36,16\rrbracket$, $16$}

\addplot [blueviolet, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N1024K38L16.dat};
\addlegendentry{$\llbracket 1024,38,8\rrbracket$, $16$}

\addplot [orange, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N1024K42L16beta16921.dat};
\addlegendentry{$\llbracket 1024,42,16\rrbracket$, $16$, $\beta=2^{1/4}-0.02$}

\addplot [red, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus=yerr, y error minus=yerr] {N1024K42L16beta06921.dat};
\addlegendentry{$\llbracket 1024,42,32\rrbracket$, $16$, $\beta=2^{1/4}-0.12$}

\end{axis}
}
\end{tikzpicture}


==> PW_list_size.tex <==
\begin{tikzpicture}
{\small 
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{orchid}{RGB}{218,112,214}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\definecolor{blueviolet}{RGB}{138,43,226}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{teal}{RGB}{0,128,128}


\begin{axis}[
legend cell align={left},
legend columns=6,
transpose legend,
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=none
},
semithick,
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={lightgray211},
xlabel={Physical error rate \(\displaystyle p\)},
xmajorgrids,
xmin=0.05, xmax=0.11,
xtick style={color=black},
xtick={0.06,0.08,0.1},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled x ticks=false,
y grid style={lightgray211},
ylabel={Logical error rate \(\displaystyle P_L\)},
ymajorgrids,
ymin=7e-4, ymax=1,
ytick style={color=black},
ytick={0.001,0.01,0.1,1},
ymode=log,
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {1}\)
},
error bars/y dir=both,
error bars/y explicit,
]
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendentry{\textbf{Method}}
\addlegendimage{empty legend}
\addlegendentry{SCL}
\addlegendimage{black, line legend, dashed}
\addlegendentry{SCL-E}
\addlegendimage{black, line legend}
\addlegendentry{SCL-C}
\addlegendimage{black, line legend, dotted}
\addlegendentry{\textbf{L}}
\addlegendimage{empty legend}















\addplot [gold, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot] table [x=noise, y=scl, y error plus=yerr, y error minus=yerr] {N512L1.dat};
\addplot [gold, mark=*, mark size=0.5, mark options={solid}] table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N512L1.dat};
\addlegendentry{1}

\addplot [limegreen, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot] table [x=noise, y=scl, y error plus=yerr, y error minus=yerr] {N512L4.dat};
\addplot [limegreen, mark=*, mark size=0.5, mark options={solid}] table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N512L4.dat};
\addplot [limegreen, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot] table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N512L4.dat};
\addlegendentry{4}


\addplot [teal, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot] table [x=noise, y=scl, y error plus=yerr, y error minus=yerr] {N512L16.dat};
\addplot [teal, mark=*, mark size=0.5, mark options={solid}] table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N512L16.dat};
\addplot [teal, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot] table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N512L16.dat};
\addlegendentry{16}

\addplot [dodgerblue, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot] table [x=noise, y=scl, y error plus=yerr, y error minus=yerr] {N512L64.dat};
\addplot [dodgerblue, mark=*, mark size=0.5, mark options={solid}] table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N512L64.dat};
\addplot [dodgerblue, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot] table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N512L64.dat};
\addlegendentry{64}


\addplot [blueviolet, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot] table [x=noise, y=scl, y error plus=yerr, y error minus=yerr] {N512L1024.dat};
\addplot [blueviolet, mark=*, mark size=0.5, mark options={solid}] table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N512L1024.dat};
\addplot [blueviolet, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot] table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N512L1024.dat};
\addlegendentry{1024}

\end{axis}

}
\end{tikzpicture}


==> PW_vs_Q1.tex <==
\begin{tikzpicture}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{teal}{RGB}{0,128,128}
\definecolor{blueviolet}{RGB}{138,43,226}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{limegreen}{RGB}{50,205,50}

























\begin{groupplot}[
group style={
  group name=myplot,
  group size= 2 by 2, 
  vertical sep=1.5cm,
  horizontal sep=2.5cm
},
  % height=5cm,width=6.4cm
width=0.4\textwidth,
height=0.3\textwidth,
legend cell align={left},
legend columns=4,
transpose legend,
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.1,0.97)},
  anchor=north west,
  draw=none,
  fill=none
},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={lightgray211},
xlabel={Physical error rate \(\displaystyle p\)},
xmajorgrids,
xmin=0.02, xmax=0.12,
xtick={0.02,0.04,0.06,0.08,0.1,0.12},
xtick style={color=black},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled x ticks=false,
xtick style={color=black},
ylabel={Q\(\displaystyle 1\) Logical error rate},
y grid style={lightgray211},
ymajorgrids,
ymin=0.001, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {1}\)
}
]

\nextgroupplot[ylabel={Q\(\displaystyle 1\) Logical error rate}]
\AddLabel{plot:Q1_even}
\addplot [gold, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=pl] {N64Q1.dat};
\label{plots:N=64}
\addplot [gold, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plz] {N64Q1.dat};
\addplot [gold, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plx] {N64Q1.dat};

\addplot [teal, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=pl] {N256Q1.dat};
\label{plots:N=256}
\addplot [teal, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plz] {N256Q1.dat};
\addplot [teal, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plx] {N256Q1.dat};

\addplot [blue, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=pl] {N1024Q1.dat};
\label{plots:N=1024}
\addplot [blue, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plz] {N1024Q1.dat};
\addplot [blue, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plx] {N1024Q1.dat};


\nextgroupplot[ylabel={PW Logical error rate}]
\AddLabel{plot:PW_even}
\addplot [gold, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=pl] {N64K1PW.dat};
\addplot [gold, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plz] {N64K1PW.dat};
\addplot [gold, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plx] {N64K1PW.dat};
\addlegendentry{\(\displaystyle l=4\)}

\addplot [teal, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=pl] {N256K1PW.dat};
\addplot [teal, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plz] {N256K1PW.dat};
\addplot [teal, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plx] {N256K1PW.dat};

\addlegendentry{\(\displaystyle l=16\)}

\addplot [blue, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=pl] {N1024K1PW.dat};
\addplot [blue, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plz] {N1024K1PW.dat};
\addplot [blue, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plx] {N1024K1PW.dat};
\addlegendentry{\(\displaystyle l=16\)}

\nextgroupplot[ylabel={Q\(\displaystyle 1\) Logical error rate}]
\AddLabel{plot:Q1_odd}
\addlegendimage{black, line legend}
\label{plots:P_L}
\addlegendimage{black, line legend, dashed}
\label{plots:P_L_X}
\addlegendimage{black, line legend, dotted}
\label{plots:P_L_Z}

\addplot [limegreen, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=pl] {N128Q1.dat};
\label{plots:N=128}
\addplot [limegreen, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plz] {N128Q1.dat};
\addplot [limegreen, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plx] {N128Q1.dat};

\addplot [dodgerblue, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=pl] {N512Q1.dat};
\label{plots:N=512}
\addplot [dodgerblue, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plz] {N512Q1.dat};
\addplot [dodgerblue, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plx] {N512Q1.dat};

\addplot [blueviolet, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=pl] {N2048Q1.dat};
\label{plots:N=2048}
\addplot [blueviolet, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plz] {N2048Q1.dat};
\addplot [blueviolet, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plx] {N2048Q1.dat};


\nextgroupplot[ylabel={PW Logical error rate}]
\AddLabel{plot:PW_odd}
\addplot [limegreen, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=pl] {N128K1PW.dat};
\addplot [limegreen, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plz] {N128K1PW.dat};
\addplot [limegreen, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plx] {N128K1PW.dat};
\addlegendentry{\(\displaystyle l=4\)}

\addplot [dodgerblue, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=pl] {N512K1PW.dat};
\addplot [dodgerblue, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plz] {N512K1PW.dat};
\addplot [dodgerblue, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plx] {N512K1PW.dat};

\addlegendentry{\(\displaystyle l=16\)}
\addplot [blueviolet, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=pl] {N2048K1PW.dat};
\addplot [blueviolet, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plz] {N2048K1PW.dat};
\addplot [blueviolet, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=plx] {N2048K1PW.dat};
\addlegendentry{\(\displaystyle l=16\)}

\end{groupplot}

\path (myplot c1r1.outer north west)% plot in column 1 row 1
      % -- node[anchor=south,rotate=90] {Logical Error Rate} % label midway
      (myplot c1r2.outer south west)% plot in column 1 row 2
;
% legend
\path (myplot c1r1.north west|-current bounding box.north)--
      coordinate(legendpos)
      (myplot c2r1.north east|-current bounding box.north);
\matrix[
matrix of nodes,
anchor=south,
draw,
inner sep=0.2em,
draw,
column 1/.style={anchor=base east},
column 2/.style={anchor=base},
column 3/.style={anchor=base west}
]at([yshift=1ex,xshift=-3ex]legendpos)
{
\ref{plots:N=64} $N=64$\quad
\ref{plots:N=256} $N=256$&[5pt]
\ref{plots:N=1024} $N=1024$\quad 
\ref{plots:N=128} $N=128$&[5pt]
\ref{plots:N=512} $N=512$\quad
\ref{plots:N=2048} $N=2048$\\
\ref{plots:P_L} $P_L$&[5pt]
\ref{plots:P_L_X} $P_L^X$&[5pt]
\ref{plots:P_L_Z} $P_L^Z$\\
};
\end{tikzpicture}

==> RM.tex <==
\begin{tikzpicture}
{\small 
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{teal}{RGB}{0,128,128}









\begin{axis}[
legend cell align={left},
legend columns=5,
transpose legend,
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=none
},
tick align=inside,
tick pos=left,
semithick,
x grid style={lightgray211},
xlabel={Physical error rate \(\displaystyle p\)},
xmajorgrids,
xmin=0.06, xmax=0.15,
xtick={0.06,0.08,0.1,0.12,0.14},
xtick style={color=black},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled x ticks=false,
xtick style={color=black},
y grid style={lightgray211},
ylabel={Logical error rate \(\displaystyle P_L\)},
ymajorgrids,
ymin=-0.0373274005934481, ymax=0.78387541246241,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendentry{\textbf{Method}}
\addlegendimage{empty legend}
\addlegendentry{SCL-E}
\addlegendimage{black, line legend}
\addlegendentry{SCL-C}
\addlegendimage{black, line legend, dotted}
\addlegendentry{\textbf{N}}
\addlegendimage{empty legend}
\addplot [gold, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N64RM.dat};
\addplot [gold, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N64RM.dat};
\addlegendentry{64}

\addplot [limegreen, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N128RM.dat};
\addplot [limegreen, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N128RM.dat};
\addlegendentry{128}

\addplot [teal, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N256RM.dat};
\addplot [teal, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N256RM.dat};
\addlegendentry{256}

\addplot [dodgerblue, mark=*, mark size=0.5, mark options={solid}]
table [x=noise, y=scle, y error plus = yerre, y error minus=yerre] {N512RM.dat};
\addplot [dodgerblue, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=noise, y=sclc, y error plus = yerrc, y error minus=yerrc] {N512RM.dat};
\addlegendentry{512}

\end{axis}
}
\end{tikzpicture}

